A presentation for the mapping class group of the closed non-orientable surface of genus 4

Finite presentations for the mapping class group M(F) are known for arbitrary orientable compact surface F. If F is non-orientable, then such presentations are known only when F has genus at most 3 and few boundary components. In this paper we obtain finite presentation for the mapping class group of the closed non-orientable surface of genus 4 from its action on the so called ordered complex of curves.

==> K1.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$\gamma_1$}
\pscircle(2,2.4){.3}\rput(2,2.4){\small$\gamma_2$}
\pscircle*[linecolor=lightgray](1.4,1.2){.3} \pscircle(1.4,1.2){.3}
\pscircle*[linecolor=lightgray](2.6,1.2){.3} \pscircle(2.6,1.2){.3}
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.15,.65)(2.3,.65)
\psline[linewidth=.5pt,linearc=.2](1.4,1.5)(1.4,1.8)(2.6,1.8)(2.6,1.5)
\psline[linewidth=.5pt,linearc=.2](1.4,.9)(1.4,.65)(2.6,.65)(2.6,.9)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.4,.9)(1.4,1.5)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.6,.9)(2.6,1.5) \rput[t](1.95,.55){\small$\alpha_1$}
%
\psline[linewidth=.4pt]{<-}(1.9,1.9)(2.2,1.9)
\psline[linewidth=.4pt]{->}(1.9,1.7)(2.2,1.7)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.1,1.2)(1.7,1.2)
\psline[linewidth=.5pt,linearc=.2](1.1,1.2)(.95,1.2)(.95,1.6)(1.85,1.6)(1.85,1.2)(1.7,1.2)
\rput[br](1,1.55){\small$\mu$}
%
%
%\rput[lt](1.1,2.2){\small$a_2$}
%\psbezier[linewidth=.5pt](.75,1.2)(.75,2)(1.5,2.9)(2,2.9)
%\psbezier[linewidth=.5pt](3.25,1.2)(3.25,2)(2.5,2.9)(2,2.9)
%\psline[linewidth=.5pt](.75,1.2)(1.1,1.2)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1.1,1.2)(1.7,1.2)
%\psline[linewidth=.5pt](1.7,1.2)(2.3,1.2)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2.3,1.2)(2.9,1.2)
%\psline[linewidth=.5pt](2.9,1.2)(3.25,1.2)
%
%\psline[linewidth=.4pt]{<-}(2.85,2.1)(2.65,2.35)
%\psline[linewidth=.4pt]{->}(3.05,2.2)(2.85,2.5)
%
\endpspicture


==> K2.tex <==
\pspicture*(3.75,3.2)
%
\pscircle(2,1.6){1.5}\rput(.65,.45){\small$\gamma_1$}
\pscircle(2,2.4){.3}\rput(2,2.4){\small$\gamma_2$}
\pscircle*[linecolor=lightgray](1.4,1.2){.3} \pscircle(1.4,1.2){.3}
\pscircle*[linecolor=lightgray](2.6,1.2){.3} \pscircle(2.6,1.2){.3}
%
%\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2,.75)(2.15,.75)
%\psline[linewidth=.5pt,linearc=.2](1.4,1.5)(1.4,1.65)(2.6,1.65)(2.6,1.5)
%\psline[linewidth=.5pt,linearc=.2](1.4,.9)(1.4,.75)(2.6,.75)(2.6,.9)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](1.4,.9)(1.4,1.5)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](2.6,.9)(2.6,1.5) \rput[t](1.85,.65){\small$a_1$}
%
%\psline[linewidth=.4pt]{<-}(1.85,1.75)(2.15,1.75)
%\psline[linewidth=.4pt]{->}(1.85,1.55)(2.15,1.55)
%
\rput[lt](1.1,2.2){\small$\alpha_2$}
\psbezier[linewidth=.5pt](.75,1.2)(.75,2)(1.5,2.9)(2,2.9)
\psbezier[linewidth=.5pt](3.25,1.2)(3.25,2)(2.5,2.9)(2,2.9)
\psline[linewidth=.5pt](.75,1.2)(1.1,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.1,1.2)(1.7,1.2) \psline[linewidth=.5pt](1.7,1.2)(2.3,1.2)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.3,1.2)(2.9,1.2) \psline[linewidth=.5pt](2.9,1.2)(3.25,1.2)
%
\psline[linewidth=.4pt]{<-}(2.85,2.1)(2.65,2.35)
\psline[linewidth=.4pt]{->}(3.05,2.2)(2.85,2.5)
%
\endpspicture


==> U.tex <==
\pspicture*(7,3)
%
\rput[tr](.6,.6){\small$\gamma$} \pscircle(1.5,1.5){1.25}
\pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.75,1.5)(1.25,1.5)
\psline[linewidth=.5pt,linearc=.2](.75,1.5)(.6,1.5)(.6,1.85)(1.4,1.85)(1.4,1.5)(1.25,1.5)
\rput[br](.75,1.8){\small$\mu$}
%
\pscircle*[linecolor=lightgray](2,1.5){.25}
\pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
%\rput[tl](1.55,2.6){\small$d$}
\rput[t](2,.9){\small$\alpha$}
%
%
\psline{->}(3,1.5)(3.5,1.5) \rput[b](3.25,1.7){\small$u$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(4.35,1.65)(4.65,1.35)
%\psline(4.65,1.65)(4.35,1.35)
%
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
%
\psbezier[linewidth=.5pt](4,1.5)(4,.75)(5,.75)(5,1.5)
\psbezier[linewidth=.5pt](5,1.5)(5,2.25)(6,2.25)(6,1.5)
\psbezier[linewidth=.5pt](4,1.5)(4,2)(5,2.5)(5,2.75)
\psbezier[linewidth=.5pt](6,1.5)(6,1)(5,.5)(5,.25)
%
%\rput[tl](4.9,2.5){\small$u(d)$}
%
%
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
\endpspicture


==> Y.tex <==
\pspicture*(7,3)
%
\rput[tr](.6,.6){\small$\gamma$} \pscircle(1.5,1.5){1.25}
%\psarc[arrowsize=2pt 2.5]{->}(1.5,1.5){1.25}{0}{360}
%
\pscircle*[linecolor=lightgray](1,1.5){.25} \pscircle(1,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1,1.75)(1,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](.75,1.5)(1.25,1.5)
\psline[linewidth=.5pt,linearc=.2](.75,1.5)(.6,1.5)(.6,1.85)(1.4,1.85)(1.4,1.5)(1.25,1.5)
\rput[br](.75,1.8){\small$\mu$}
%
\pscircle*[linecolor=lightgray](2,1.5){.25} \pscircle(2,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2,1.75)(2,1.25)
%
\psline[linewidth=.5pt](1.5,2.75)(1.5,.25)
\psline[linewidth=.5pt,linearc=.2](1,1.75)(1,2)(2,2)(2,1.75)
\psline[linewidth=.5pt,linearc=.2](1,1.25)(1,1)(2,1)(2,1.25)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,1)(1.85,1)
%
%\psline[linewidth=.4pt]{<-}(1.15,.9)(1.4,.9)
%\psline[linewidth=.4pt]{->}(1.15,1.1)(1.4,1.1)
%
%\psline[linewidth=.4pt]{->}(1.6,1.9)(1.85,1.9)
%\psline[linewidth=.4pt]{<-}(1.6,2.1)(1.85,2.1)
%
\rput[tl](1.7,2.5){\small$N$} \rput[t](2,.9){\small$\alpha$}

%
%
\psline{->}(3,1.5)(3.5,1.5)
\rput[b](3.25,1.7){\small$y_{\mu,\alpha}$}
%
%
\pscircle(5,1.5){1.25}
%
\pscircle*[linecolor=lightgray](4.5,1.5){.25}
\pscircle(4.5,1.5){.25}
%\psline(7.85,1.65)(8.15,1.35)
%\psline(8.15,1.65)(7.85,1.35)
\pscircle*[linecolor=lightgray](5.5,1.5){.25}
\pscircle(5.5,1.5){.25}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.35,1.65)(5.65,1.35)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](5.65,1.65)(5.35,1.35)
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
\psbezier[linewidth=.5pt](5,2.75)(5,2.25)(3.9,2.25)(3.9,1.5)
\psbezier[linewidth=.5pt](3.9,1.5)(3.9,1)(4.25,.75)(4.5,.75)
\psbezier[linewidth=.5pt](4.5,.75)(5,.75)(5,1)(5.35,1.35)
\psbezier[linewidth=.5pt](5.65,1.65)(6,2)(4.1,2.25)(4.1,1.5)
\psbezier[linewidth=.5pt](4.1,1.5)(4.1,1.25)(4.25,1.1)(4.5,1.1)
\psbezier[linewidth=.5pt](4.5,1.1)(5,1.1)(5.1,1.9)(5.35,1.65)
\psbezier[linewidth=.5pt](5.65,1.35)(5.9,1.1)(5,.75)(5,.25)
%
%\rput[tl](4.9,2.5){\small$y(d)$}
%\psline{->}(6.5,1.5)(7,1.5)
%\rput[b](6.75,1.7){\small$A_1$}
%
%
%\psline(8.85,1.65)(9.15,1.35)
%\psline(9.15,1.65)(8.85,1.35)
%
%\psbezier[linewidth=.5pt](8.5,2.75)(8.5,2.25)(7.4,2.25)(7.4,1.5)
%\psbezier[linewidth=.5pt](7.4,1.5)(7.4,1)(7.75,.75)(8,.75)
%\psbezier[linewidth=.5pt](8,.75)(8.5,.75)(8.5,1)(8.85,1.35)
%\psbezier[linewidth=.5pt](9.15,1.65)(9.5,2)(7.6,2.25)(7.6,1.5)
%\psbezier[linewidth=.5pt](7.6,1.5)(7.6,1.25)(7.75,1.1)(8,1.1)
%\psbezier[linewidth=.5pt](8,1.1)(8.5,1.1)(8.6,1.9)(8.85,1.65)
%\psbezier[linewidth=.5pt](9.15,1.35)(9.4,1.1)(8.5,.75)(8.5,.25)
%\rput[b](4.5,2.5){$y'$}
%\psline{->}(4.25,2.25)(4.75,2.25)
%
%
%\psbezier(7,4)(7,3.5)(5.5,3)(5.5,2.25)
\endpspicture


==> curves1.tex <==
\pspicture*(6,2.5)
%
\psline(1,.25)(5,.25) \psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35)
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.55,1.25){.3}
\pscircle(3.55,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.65,1.25){.3}
\pscircle(4.65,1.25){.3}
%
\rput[t](2.8,2.05){\small$\beta$}
\psline[linewidth=.5pt,linearc=.2](1.05,1.25)(.55,1.25)(.55,2.1)(5.45,2.1)(5.45,1.25)(4.95,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.05,1.25)(1.65,1.25)
\psline[linewidth=.5pt](1.65,1.25)(2.15,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.15,1.25)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(3.25,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.25,1.25)(3.85,1.25)
\psline[linewidth=.5pt](3.85,1.25)(4.35,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.35,1.25)(4.95,1.25)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(4.65,2.2)(5.05,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.65,2)(5.05,2)
%
\rput[t](1.15,.65){\small$\mu_1$}
\psline[linewidth=.5pt,linearc=.2](1.35,1.55)(1.35,1.7)(.85,1.7)(.85,.75)(1.35,.75)(1.35,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.35,.95)(1.35,1.55)
%
\rput[t](2.25,.65){\small$\mu_2$}
\psline[linewidth=.5pt,linearc=.2](2.45,1.55)(2.45,1.7)(1.95,1.7)(1.95,.75)(2.45,.75)(2.45,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.45,.95)(2.45,1.55)
%
\rput[t](3.35,.65){\small$\mu_3$}
\psline[linewidth=.5pt,linearc=.2](3.55,1.55)(3.55,1.7)(3.05,1.7)(3.05,.75)(3.55,.75)(3.55,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.55,.95)(3.55,1.55)
%
\rput[t](4.45,.65){\small$\mu_4$}
\psline[linewidth=.5pt,linearc=.2](4.65,1.55)(4.65,1.7)(4.15,1.7)(4.15,.75)(4.65,.75)(4.65,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.65,.95)(4.65,1.55)
%

%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> curves2.tex <==
\pspicture*(6,2.5)
%
\psline(1,.25)(5,.25) \psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35)
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.55,1.25){.3}
\pscircle(3.55,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.65,1.25){.3}
\pscircle(4.65,1.25){.3}
%
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.9,.75)(2,.75)
\rput[t](1.9,.6){\small$\alpha_1$}
\psline[linewidth=.5pt,linearc=.2](1.35,1.55)(1.35,2.1)(2.45,2.1)(2.45,1.55)
\psline[linewidth=.5pt,linearc=.2](1.35,.95)(1.35,.75)(2.45,.75)(2.45,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.35,.95)(1.35,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(1.7,2.2)(2.1,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.7,2)(2.1,2)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.1,.75)(4.2,.75)
\rput[t](4.1,.6){\small$\alpha_3$}
\psline[linewidth=.5pt,linearc=.2](3.55,1.55)(3.55,2.1)(4.65,2.1)(4.65,1.55)
\psline[linewidth=.5pt,linearc=.2](3.55,.95)(3.55,.75)(4.65,.75)(4.65,.95)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](1.35,.95)(1.35,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.45,.95)(2.45,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.55,.95)(3.55,1.55)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(3.9,2.2)(4.3,2.2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3.9,2)(4.3,2)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(3,1.25)(3.1,1.25)
\rput[t](3,1.1){\small$\alpha_2$}
\psline[linewidth=.5pt,linearc=.2](2.15,1.25)(2,1.25)(2,1.8)(4,1.8)(4,1.25)(3.85,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.15,1.25)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(3.25,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.25,1.25)(3.85,1.25)
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(2.8,1.9)(3.2,1.9)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(2.8,1.7)(3.2,1.7)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.65,.95)(4.65,1.55)
%

%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> curves3.tex <==
\pspicture*(6,2.5)
%
\psline(1,.25)(5,.25) \psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35)
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.55,1.25){.3}
\pscircle(3.55,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.65,1.25){.3}
\pscircle(4.65,1.25){.3}
%
\rput[b](3,.7){\small$\mu_5$}
\psline[linewidth=.5pt,linearc=.2](2.15,1.25)(1.95,1.25)(1.95,.65)(5.15,.65)(5.15,1.25)(4.95,1.25)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%2pt](1.05,1.25)(1.65,1.25)
%\psline[linewidth=.5pt](1.65,1.25)(2.15,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.15,1.25)(2.75,1.25)
\psline[linewidth=.5pt](2.75,1.25)(3.25,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.25,1.25)(3.85,1.25)
\psline[linewidth=.5pt](3.85,1.25)(4.35,1.25)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.35,1.25)(4.95,1.25)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.55,.95)(3.55,1.55)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.65,.95)(4.65,1.55)
\psline[linewidth=.5pt,linearc=.2](3.55,.95)(3.55,.8)(4.65,.8)(4.65,.95)
\psline[linewidth=.5pt,linearc=.2](3.55,1.55)(3.55,1.75)(1.8,1.75)(1.8,.75)(.9,.75)(.9,2)(4.65,2)(4.65,1.55)
\rput[t](4.1,1.9){\small$\alpha_4$}
%
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(1.15,2.1)(1.55,2.1)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(1.15,1.9)(1.55,1.9)
%

%\rput[t](1.5,.65){\small$a_1$}
%\psline[linewidth=.5pt,linearc=.2](1,1.55)(1,1.7)(2,1.7)(2,1.55)
%\psline[linewidth=.5pt,linearc=.2](1,.95)(1,.75)(2,.75)(2,.95)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](1,.95)(1,1.55)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt 2pt](2,.95)(2,1.55)
%
\endpspicture


==> curves4.tex <==
\pspicture*(6,2.5)
%
\psline(1,.25)(5,.25) \psline(1,2.35)(5,2.35)
\psbezier(1,.25)(0,.25)(0,2.35)(1,2.35)
\psbezier(5,.25)(6,.25)(6,2.35)(5,2.35) %
%
\pscircle*[linecolor=lightgray](1.35,1.25){.3}
\pscircle(1.35,1.25){.3}
%
\pscircle*[linecolor=lightgray](2.45,1.25){.3}
\pscircle(2.45,1.25){.3}
%
\pscircle*[linecolor=lightgray](3.55,1.25){.3}
\pscircle(3.55,1.25){.3}
%
\pscircle*[linecolor=lightgray](4.65,1.25){.3}
\pscircle(4.65,1.25){.3}
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.25,1.45)(2.65,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.65,1.47)(2.25,1.05)
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.35,1.45)(3.75,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](3.75,1.45)(3.35,1.05)
%
%
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.45,1.45)(4.85,1.05)
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](4.85,1.45)(4.45,1.05)
%
\rput[b](3.6,2){\small$\varepsilon$}
\psline[linewidth=.5pt,linearc=.2](2.65,1.45)(2.75,1.55)(3.25,1.55)(3.35,1.45)
\psline[linewidth=.5pt,linearc=.2](2.65,1.05)(2.75,.95)(3.25,.95)(3.35,1.05)
\psline[linewidth=.5pt,linearc=.2](3.75,1.45)(3.85,1.55)(4.35,1.55)(4.45,1.45)
\psline[linewidth=.5pt,linearc=.2](3.75,1.05)(3.85,.95)(4.35,.95)(4.45,1.05)
\psline[linewidth=.5pt,linearc=.2](2.25,1.45)(2.1,1.6)(2.1,1.9)(3,1.9)
\psline[linewidth=.5pt,linearc=.2](4.85,1.45)(5,1.6)(5,1.9)(3,1.9)
\psline[linewidth=.5pt,linearc=.2](2.25,1.05)(2.1,.9)(2.1,.6)(3,.6)
\psline[linewidth=.5pt,linearc=.2](4.85,1.05)(5,.9)(5,.6)(3,.6)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{<-}(4.1,2)(4.5,2)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(4.1,1.8)(4.5,1.8)
%
\rput[b](1.2,.5){\small$\delta$}
\psframe[linewidth=.5pt,framearc=.2](.7,.4)(3,2.2)%(2.55,2.1)(4.45,.9)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(.6,1.9)(.6,1.5)
\psline[linewidth=.5pt, arrowsize=2pt 2.5]{->}(.825,1.5)(.825,1.9)
%
\endpspicture


==> torus1.tex <==
\pspicture*(4.75,2.45)
%
\psline(1,.25)(4,.25) \psline(1,2.25)(4,2.25)
\psbezier(1,.25)(0,.25)(0,2.25)(1,2.25)
%
\psbezier(4,.25)(4.5,.25)(4.5,2.25)(4,2.25)
\psbezier(4,.25)(3.5,.25)(3.5,2.25)(4,2.25)
\rput(3.85,1.25){\small$\gamma$}
%
\psbezier(1.75,1.35)(1.95,1.1)(2,1.1)(2.25,1.1)
\psbezier(2.25,1.1)(2.5,1.1)(2.55,1.1)(2.75,1.35)
\psbezier(1.75,1.1)(1.95,1.35)(2,1.35)(2.25,1.35)
\psbezier(2.25,1.35)(2.5,1.35)(2.55,1.35)(2.75,1.1)
%
\rput[b](2.25,1.8){\small$\alpha_2$}
\psellipse[linewidth=.5pt](2.25,1.25)(.9,.45)
%
\psbezier[linewidth=.5pt](2.25,.25)(2,.25)(2,1.1)(2.25,1.1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.25,.25)(2.5,.25)(2.5,1.1)(2.25,1.1)
\rput[br](2,.4){\small$\alpha_1$}
%
%\psbezier(2,1.3)(2,1.1)(3,1.1)(3,1.3)
%
\rput(.8,1.5){\small$N$}
%
%\psline[linewidth=.5pt,linearc=.2](1.05,1.25)(.55,1.25)(.55,2.1)(5.45,2.1)(5.45,1.25)(4.95,1.25)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%
\endpspicture


==> torus2.tex <==
\pspicture*(4.75,2.45)
%
\psline(.75,.25)(4,.25) \psline(.75,2.25)(4,2.25)
%
\psbezier(.75,.25)(.25,.25)(.25,2.25)(.75,2.25)
\psbezier(.75,.25)(1.25,.25)(1.25,2.25)(.75,2.25)
\rput(.65,1.25){\small$\gamma_1$}
%
\psbezier(4,.25)(4.5,.25)(4.5,2.25)(4,2.25)
\psbezier(4,.25)(3.5,.25)(3.5,2.25)(4,2.25)
\rput(3.9,1.25){\small$\gamma_2$}
%
\psbezier(1.9,1.35)(2.1,1.1)(2.15,1.1)(2.4,1.1)
\psbezier(2.4,1.1)(2.65,1.1)(2.7,1.1)(2.9,1.35)
\psbezier(1.9,1.1)(2.1,1.35)(2.15,1.35)(2.4,1.35)
\psbezier(2.4,1.35)(2.65,1.35)(2.7,1.35)(2.9,1.1)
%
\rput[lb](3,1.6){\small$\alpha_2$}
\psellipse[linewidth=.5pt](2.4,1.25)(.9,.45)
%
\rput[br](2.15,.4){\small$\alpha_1$}
\psbezier[linewidth=.5pt](2.4,.25)(2.15,.25)(2.15,1.1)(2.4,1.1)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.4,.25)(2.65,.25)(2.65,1.1)(2.4,1.1)
%\psbezier(2,1.3)(2,1.1)(3,1.1)(3,1.3)
%
\rput[rt](2.15,2.05){\small$\alpha_3$}
\psbezier[linewidth=.5pt](2.4,1.35)(2.15,1.35)(2.15,2.25)(2.4,2.25)
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt](2.4,1.35)(2.65,1.35)(2.65,2.25)(2.4,2.25)
%
%\rput[t](2.8,2.05){\small$\beta$}
%\psline[linewidth=.5pt,linearc=.2](1.05,1.25)(.55,1.25)(.55,2.1)(5.45,2.1)(5.45,1.25)(4.95,1.25)
%\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
%
\endpspicture


==> tri1.tex <==
\pspicture*(4,3.75)
%
\pscircle*(.95,.6){.05} \pscircle*(2.95,.6){.05}
\pscircle*(2.95,2.6){.05}
%
\psline[arrowsize=3pt 1.75]{->}(2.95,.6)(2.95,1.6)
\psline(2.95,1.6)(2.95,2.6)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,1.6)
 \psline(1.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,.6)
\psline(1.95,.6)(2.95,.6) \rput[t](1.95,.5){\small$A$}
%
\rput[l](3.05,1.75){\small$B$} \rput[r](2.1,2){\small$C$}
\rput[r](.85,.6){\small$U$} \rput[l](3.05,.6){\small$V$}
\rput[b](2.95,2.7){\small$W$}
%

%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
\rput(2.3,1.25){\small$T$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\endpspicture


==> tri2.tex <==
\pspicture*(5,3.75)
%
\pscircle*(.95,.6){.05} \pscircle*(2.95,.6){.05}
\pscircle*(.95,2.6){.05} \pscircle*(2.95,2.6){.05}
\pscircle*(3.95,.6){.05} \pscircle*(3.95,2.6){.05}
\pscircle*(2.45,3){.05}
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(.95,1.6)
\psline(.95,1.6)(.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(2.95,.6)(2.95,1.6)
\psline(2.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(3.95,.6)(3.95,1.6)
\psline(3.95,1.6)(3.95,2.6)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,1.6)
 \psline(1.95,1.6)(2.95,2.6)
%
\psline[arrowsize=3pt 1.75]{->}(.95,.6)(1.95,.6)
\psline(1.95,.6)(2.95,.6)
\rput[t](1.95,.5){\small$\widetilde{A}=\sigma(A)$}
%
\rput[l](3.05,1.75){\small$\widetilde{B}$}
\rput[r](2.1,2){\small$\widetilde{C}$}
\rput[r](.9,.5){\small$\sigma(U)$}
\rput[r](.85,1.75){\small$\sigma(C)$}
\rput[l](4.025,1.75){\small$\sigma(B)$}
\rput[t](3.95,.5){\small$\sigma(V)$}
\rput[b](2.45,3.1){\small$\sigma(W)$}
%

%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
\rput(2.3,1.25){\small$\sigma(T)$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\rput[b](3.4,.7){\small$g_A$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{<-}(3.1,.6)(3.7,.6)
%
\rput[br](1.65,2.85){\small$g_C$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(2.3,2.95)(1.1,2.7) \rput[lb](3.35,2.85){\small$g_B$}
\psline[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(2.6,2.95)(3.8,2.7)
%
\endpspicture


==> tri3.tex <==
\pspicture*(4,3.75)
%
\pscircle*(.95,1){.05} \pscircle*(2.95,1){.05}
\pscircle*(2.95,3){.05}
%
\psline[arrowsize=3pt 1.75]{->}(2.95,1)(2.95,2)
\psline(2.95,2)(2.95,3)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,2)
 \psline(1.95,2)(2.95,3)
%
\psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,1)
\psline(1.95,1)(2.95,1) \rput[b](2.1,1.1){\small$\widetilde{A}$}
%
\rput[l](3.05,2.1){\small$\widetilde{B}$}
\rput[br](2,2.1){\small$\widetilde{C}$}
\rput[r](.9,1){\small$\sigma(U)$} %\rput[l](3.05,.6){\small$V$}
\rput[l](3.05,3){\small$\sigma(W)$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(1,.9)(1,.2)(2.95,.2)(2.95,.9)
\rput[b](1.95,.5){\small$g_A$}
%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
%\rput(2.3,1.25){\small$T$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\endpspicture


==> tri4.tex <==
\pspicture*(3.75,3.75)
%
\pscircle*(.95,1){.05} \pscircle*(2.95,1){.05}
\pscircle*(2.95,3){.05}
%
\psline[arrowsize=3pt 1.75]{->}(2.95,1)(2.95,2)
\psline(2.95,2)(2.95,3)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,2)
 \psline(1.95,2)(2.95,3)
%
\psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,1)
\psline(1.95,1)(2.95,1) \rput[b](2.1,1.1){\small$\widetilde{A}$}
%
\rput[r](2.85,2.1){\small$\widetilde{B}$}
\rput[br](2,2.1){\small$\widetilde{C}$}
\rput[r](.9,1){\small$\sigma(U)$}
\rput[t](2.95,.9){\small$\sigma(V)$}
%\rput[l](3.05,3){\small$\sigma(W)$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(3.1,1)(3.8,1)(3.8,3)(3.1,3) \rput[r](3.6,2){\small$g_B$}
%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
%\rput(2.3,1.25){\small$T$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\endpspicture


==> tri5.tex <==
\pspicture*(3.5,3.75)
%
\pscircle*(.95,1){.05} \pscircle*(2.95,1){.05}
\pscircle*(2.95,3){.05}
%
\psline[arrowsize=3pt 1.75]{->}(2.95,1)(2.95,2)
\psline(2.95,2)(2.95,3)
%
 \psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,2)
 \psline(1.95,2)(2.95,3)
%
\psline[arrowsize=3pt 1.75]{->}(.95,1)(1.95,1)
\psline(1.95,1)(2.95,1) \rput[b](2.2,1.1){\small$\widetilde{A}$}
%
\rput[l](3.05,2.1){\small$\widetilde{B}$}
\rput[tl](2.1,2.2){\small$\widetilde{C}$}
\rput[t](.95,.9){\small$\sigma(U)$}
\rput[t](2.95,.9){\small$\sigma(V)$}
%\rput[l](3.05,3){\small$\sigma(W)$}
%
\psbezier[linewidth=.5pt,linestyle=dashed,dash=3pt
2pt]{->}(.95,1.1)(.95,1.9)(2.05,3)(2.85,3)
\rput[br](1.6,2.35){\small$g_C$}
%\psline(.75,2.6)(.75,1.6) \psline[arrowsize=3pt
%1.75]{<-}(.75,1.6)(.75,.6)

%
%\rput(2.3,1.25){\small$T$}
%\rput[r](1.7,1.7){\small$\tilde{a}$}
%\psline[linewidth=.5pt]{->}(2.25,2.5)(1.875,1.75)
%\psline[linewidth=.5pt](3.125,2)(4,1.5)
%
%
\endpspicture

